When VLMs Destroy What They Know: Spatial Representations Fall Below Lexical Priors

Vision-Language Models (VLMs) increasingly analyze and reason about images, yet it remains unclear whether their internal representations faithfully encode the structured relations required for such reasoning. We introduce EICS (Evaluation-Invariant Concept Stability), a metric for testing whether representations consistently encode concepts under controlled one-concept interventions, and CASP-VL (Causally controlled Spatial Perturbations for Vision-Language models), a benchmark of causally controlled spatial perturbations derived from Visual Genome scene graphs. Across multiple VLM architectures, we find that spatial relations are represented substantially less faithfully than lexical information, even when the same models score well above chance on compositional benchmarks. Further analysis shows that the relation is identifiable at the predicate's own tokens but is lost when the sentence is aggregated into a global representation, whether through the (EOS) token or by mean pooling. These findings reveal a systematic failure invisible to output-based evaluation: VLMs do not preserve, in the representation used downstream, relational information that is present in their own input.

==> figures/fig_pipeline.tex <==
% Figure 1: CASP-VL + EICS pipeline (TikZ). \input from acl_latex.tex.
% To show a real Visual Genome photo instead of the drawn scene, save it as
% figures/vg_example.jpg (it is stretched to the 1.9 x 1.3 cm frame).
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    stage/.style={draw=black!80, line width=0.7pt, align=center, minimum height=2.1cm,
                  inner sep=3pt, font=\small\bfseries},
    prep/.style={stage, fill=black!6},
    model/.style={stage, fill=CLRheader},
    measure/.style={stage, fill=orange!12},
    group/.style={draw=black!30, line width=0.7pt, rounded corners=2pt, inner sep=7pt},
    grouptitle/.style={font=\small\bfseries\sffamily, text=black!70},
    groupsub/.style={font=\footnotesize\itshape\sffamily, text=black!55},
    ex/.style={font=\footnotesize\itshape, text=CLRfind, align=center},
    flow/.style={->, line width=0.7pt},
    gnode/.style={draw=black!60, rounded corners=2pt, fill=white, font=\footnotesize,
                  inner sep=1.5pt, minimum height=0.36cm},
    bowline/.style={->, dashed, black!50, line width=0.6pt},
  ]
  \def\rowT{0.55}\def\rowB{-0.55}

  % ── Input: image and its scene graph ──────────────────────────────────────
  \IfFileExists{figures/vg_example.jpg}{%
    \node[inner sep=0pt, draw=black!60] (img) at (0,0.45)
      {\includegraphics[width=1.9cm,height=1.3cm]{figures/vg_example.jpg}};}{%
    \fill[CLRheader!45] (-0.95,-0.20) rectangle (0.95,1.10);
    \fill[brown!55!black!70] (-0.72,0.27) rectangle (0.72,0.39);   % table top
    \fill[brown!55!black!70] (-0.58,-0.13) rectangle (-0.49,0.27);  % legs
    \fill[brown!55!black!70] (0.49,-0.13) rectangle (0.58,0.27);
    \filldraw[fill=white, draw=black!60] (-0.14,0.39) -- (0.14,0.39) -- (0.19,0.73) -- (-0.19,0.73) -- cycle;
    \draw[black!60, line width=0.6pt] (0.175,0.65) arc[start angle=90, end angle=-90, radius=0.10];
    \draw[black!60, line width=0.5pt] (-0.95,-0.20) rectangle (0.95,1.10);}
  \node[gnode] (g0c) at (-0.62,-0.95) {cup};
  \node[gnode] (g0t) at (0.62,-0.95) {table};
  \draw[->, black!60, line width=0.5pt] (g0c) -- node[above=0pt, font=\footnotesize\itshape] {on} (g0t);

  % ── I: intervene on one concept;  II: render captions ─────────────────────
  \node[prep, minimum width=1.9cm] (I) at (2.75,0)
    {Intervene\\on one\\concept\\[3pt]{\footnotesize\normalfont\itshape on $\rightarrow$ \textcolor{CLRwarn}{\textbf{beneath}}}};
  \draw[flow] (1.12,0) -- (I.west);
  \node[prep, minimum width=1.7cm] (II) at (5.75,0) {Render\\caption};
  \draw[flow] (I.east |- 0,\rowT) -- node[above] {$G$} (II.west |- 0,\rowT);
  \draw[flow] (I.east |- 0,\rowB) -- node[below] {$\tilde G$} (II.west |- 0,\rowB);

  % ── III: text encoder, fed by the two captions ────────────────────────────
  \node[model, minimum width=1.7cm] (III) at (9.95,0) {CLIP\\text\\encoder};
  \draw[flow] (II.east |- 0,\rowT) -- (III.west |- 0,\rowT);
  \draw[flow] (II.east |- 0,\rowB) -- (III.west |- 0,\rowB);
  \node[ex, anchor=south] at (8.05,\rowT+0.06) {$x$ = ``A cup is\\on a table.''};
  \node[ex, anchor=north] at (8.05,\rowB-0.06) {$\tilde x$ = ``A cup is\\\textbf{beneath} a table.''};

  % ── IV: probe, V: EICS ────────────────────────────────────────────────────
  \node[measure, minimum width=2.0cm] (IV) at (13.25,0)
    {Linear\\probe $f_\ell$\\[3pt]{\footnotesize\normalfont trained on}\\[-1pt]{\footnotesize\normalfont $h_\ell(x)$ only}};
  \draw[flow] (III.east |- 0,\rowT) -- node[above] {$h_\ell(x)$} (IV.west |- 0,\rowT);
  \draw[flow] (III.east |- 0,\rowB) -- node[below] {$h_\ell(\tilde x)$} (IV.west |- 0,\rowB);
  \node[measure, minimum width=2.3cm] (V) at (15.9,0)
    {EICS\\[3pt]{\footnotesize\normalfont does the probe}\\[-1pt]{\footnotesize\normalfont predict \emph{beneath}}\\[-1pt]{\footnotesize\normalfont for $\tilde x$?}};
  \draw[flow] (IV.east) -- (V.west);

  % ── Groups ─────────────────────────────────────────────────────────────────
  \node[group, fit=(I)(II)] (gA) {};
  \node[groupsub, anchor=south] at (gA.north) {exactly one concept changes};
  \node[grouptitle, anchor=south] at ([yshift=10pt]gA.north) {Build CASP-VL};
  \node[group, fit=(IV)(V)] (gB) {};
  \node[groupsub, anchor=south] at (gB.north) {probe never sees perturbed captions};
  \node[grouptitle, anchor=south] at ([yshift=10pt]gB.north) {Measure stability};

  % ── BoW baseline: the same probe on token counts ──────────────────────────
  \node[draw=black!50, dashed, line width=0.6pt, fill=white, align=center, font=\footnotesize,
        inner sep=3pt] (bow) at (9.95,-2.25) {token counts (BoW baseline)};
  \draw[bowline] (6.78,\rowB) |- (bow.west);
  \draw[bowline] (bow.east) -| node[pos=0.3, above, font=\footnotesize\itshape, text=black!55] {same probe} ([xshift=7mm]IV.south);
  \fill[black!50] (6.78,\rowB) circle (1.1pt);

  % ── Stage numbers (referred to as stage I-V in the text) ──────────────────
  \foreach \n in {I, II, III, IV, V} {
    \node[font=\small, text=black!70, anchor=north] at (\n.center |- 0,-1.45) {\n};
  }
\end{tikzpicture}

